Principled Evaluation with Human Labels: One Rater at a Time and Rater Equivalence

In many classification tasks, there is no definitive ground truth, only human judgments that may disagree. We address two challenges that arise in such settings: (1) how to use human raters to score classifiers, and (2) how to use them for comparison benchmarks. For the first, the common practice is to score classifiers against the majority vote of an evaluation panel of several human raters. We argue that this is not justified when either of two properties fails: objectivity or equanimity. Instead, under a utility model appropriate for such settings, scoring against one rater at a time and averaging the scores across raters is a more principled approach. For the second, we introduce the concept of rater equivalence: the smallest number of human raters whose combined judgment matches the classifier's performance. We provide a provably optimal algorithm for combining benchmark panel labels, and demonstrate the framework through case studies.

==> figs/Cred_abc.tex <==
\begin{tikzpicture}
\sffamily
\begin{axis}[
title = {ABC + Cross Entropy},
title style={align=center,yshift=-.1in},
legend style={font=\small,
	nodes={scale=0.7, transform shape},
	at={(1,1)},
	anchor=north east,
	draw=none, fill=none},
legend cell align={left},
width = 3.0in, height = 2.0in,
ylabel near ticks,
ylabel = {\small score},
xlabel near ticks,
every tick label/.append style={font=\scriptsize},
xmin=-1,xmax=20,ymin=-0.024726247920585966,ymax=0.0811545676300434,
xtick={0.4792188849549335, 3, 6, 9, 12, 15, 18},
xlabel={\small Number of raters},
xlabel style = {yshift=0.05in},
yticklabel style={
		/pgf/number format/fixed,
		/pgf/number format/precision=5
},
scaled y ticks=false
]

\addplot[solid, mark=o, mark options={scale=.8}, black]
plot [error bars/.cd, y dir = both, y explicit]
table[y error minus index=2, y error plus index=3]{
0	0.0	0.014414745851065391	0.013083300760035721
1	0.00478195181583585	0.013766446258585585	0.012869640402801918
2	0.008655639936390291	0.013292789077305245	0.012757180975514482
3	0.012405271731333656	0.013146222984928513	0.012698756683812928
4	0.01542167057124988	0.013140689750906653	0.012524584455967935
5	0.017901608428898208	0.012915212752321659	0.012683824855584391
6	0.02019363469459534	0.012793627807315189	0.012384147842770865
7	0.02234431884397059	0.012761143815558929	0.012498242857697517
8	0.023902777562520905	0.012586731061017487	0.012301999932207486
9	0.02559298029388657	0.012678796899583955	0.012306327649181714
10	0.026799335363795307	0.012592894337210225	0.012233259014667097
11	0.0283723913055397	0.012584669031107665	0.012298904564477797
12	0.029543739928732382	0.01249269189813973	0.012379253690605885
13	0.030743654991246094	0.012561911352821364	0.012318922126324683
14	0.03197818618175097	0.01240043052643891	0.012314333117889209
15	0.03244410985938473	0.012706457218075506	0.012277780470807631
16	0.033699687781902576	0.012542169594997321	0.012467902091836458
17	0.03429475754742517	0.0125467743092178	0.01195351561483815
18	0.0350506608137412	0.012510095309786529	0.012177460565237164
19	0.036311974083577225	0.012453325843877372	0.012348056820078113
};
\addlegendentry{$k$ raters}


\addplot[mark=none, black, dashed, thick, samples=2, domain=-1:31] {0.0022916016170930753};
\addlegendentry{CredWeb Classifier}

\draw [black, fill=black, opacity=0.1] (axis cs:-1,-0.012873933487272282) rectangle (axis cs:31,0.014766970458949924);



\addplot[mark=*, mark options={scale=.8}, black, thick]
    table[]{
        0.4792188849549335	0.0022916016170930753
    };

\addplot[mark=none, black, dashed, thick, samples=2, domain=-1:31] coordinates {(0.4792188849549335,0.0022916016170930753) (0.4792188849549335,-0.2)};

\draw [black, fill=black, opacity=0.1] (axis cs:0.18764968586431346,1) rectangle (axis cs:0.7815511971008702,-1);





\end{axis}
\end{tikzpicture}

==> figs/GTK_abc.tex <==
\begin{tikzpicture}
\sffamily
\begin{axis}[
title = {ABC + Cross Entropy},
title style={align=center,yshift=-.1in},
legend style={font=\small,
	nodes={scale=0.7, transform shape},
	at={(1,1)},
	anchor=north east,
	draw=none, fill=none},
legend cell align={left},
width = 3.0in, height = 2.0in,
ylabel near ticks,
ylabel style = {yshift=-0.15in, align=center},
ylabel = {\small Info Gain ($c_k - c_0$)},
xlabel near ticks,
every tick label/.append style={font=\scriptsize},
xmin=-1,xmax=20,ymin=-0.06,ymax=0.1,
xtick={0, 2.3873774335172957, 6, 9, 12, 15, 18},
xlabel={\small Number of raters},
xlabel style = {yshift=0.05in},
yticklabel style={
		/pgf/number format/fixed,
		/pgf/number format/precision=5
},
scaled y ticks=false
]

\addplot[solid, mark=o, mark options={scale=.8}, black]
plot [error bars/.cd, y dir = both, y explicit]
table[y error minus index=2, y error plus index=3]{
0	0.0	0.0011378749810377897	0.0010781294186446022
1	0.0032834945791385683	0.0024546375796217212	0.00265600031761537
2	0.006714043745178144	0.003848878912517395	0.004474376906080324
3	0.009930098581262148	0.004742657997470867	0.005929434727149796
4	0.013225108606867098	0.005684406637073369	0.007038127383650727
5	0.015619809356476888	0.00625985346139224	0.007855904992378426
6	0.018119915739087222	0.006822264990619553	0.008342797845187988
7	0.019562116285638642	0.00707639406255911	0.008708792654585684
8	0.022026236693761803	0.007364015922582623	0.00944364437792633
9	0.02422099960942181	0.00780703070798483	0.0095890113738889
10	0.026258166293613994	0.008232057320598396	0.010177671879952777
11	0.02882180300772219	0.008470327138768607	0.010671320174686083
12	0.03038616280424067	0.008583456321584748	0.010563815572551816
13	0.03112734881280199	0.00909367835505892	0.010819749149304059
14	0.03337906471295615	0.009122907173771289	0.010994910929458368
15	0.03416882835563362	0.009363844562618073	0.011210460791887589
16	0.03514805408415389	0.00925100133948531	0.011225479317669262
17	0.0367746381230416	0.00934450326512326	0.011258661334347497
18	0.038011319812587985	0.009672552275190371	0.011516072041572567
19	0.03913558550478302	0.009427247551637152	0.011651258295654165
};
\addlegendentry{$k$ raters}



\addplot[mark=none, black, dashed, thick, samples=2, domain=-1:31] {0.007959870813631253};
\addlegendentry{Reddit Scores}
\draw [black, fill=black, opacity=0.1] (axis cs:-1,0.0003618121865849311) rectangle (axis cs:31,0.01584246728988936);



\addplot[mark=*, mark options={scale=.8}, black, thick]
    table[]{
        2.3873774335172957	0.007959870813631253
    };

\addplot[mark=none, black, dashed, thick, samples=2, domain=-1:31] coordinates {(2.3873774335172957,0.007959870813631253) (2.3873774335172957,-0.12012248614933219)};

\draw [black, fill=black, opacity=0.1] (axis cs:0.2665861473579115,1) rectangle (axis cs:5.26157480883952,-1);

\end{axis}
\end{tikzpicture}

==> figs/GTK_agreement.tex <==
\begin{tikzpicture}
\sffamily
\begin{axis}[
title = {Majority Vote Combiner + Agreement},
title style={align=center,yshift=-.1in},
legend style={font=\small,
	nodes={scale=0.7, transform shape},
	at={(1,1)},
	anchor=north east,
	draw=none, fill=none},
legend cell align={left},
width = 3.0in, height = 2.0in,
ylabel near ticks,
ylabel = {\small Agreement Score},
xlabel near ticks,
every tick label/.append style={font=\scriptsize},
xmin=-1,xmax=20,ymin=0.2,ymax=0.8,
xtick={0, 3, 4.573540675784381, 9, 12, 15, 18},
xlabel={\small Number of raters},
xlabel style = {yshift=0.05in},
yticklabel style={
		/pgf/number format/fixed,
		/pgf/number format/precision=5
},
scaled y ticks=false
]

\addplot[solid, mark=o, mark options={scale=.8}, black]
plot [error bars/.cd, y dir = both, y explicit]
table[y error minus index=2, y error plus index=3]{
0	0.30617647058823527	0.01670779030174907	0.015380444992368347
1	0.33471988795518204	0.012683976235204342	0.011400932728381163
2	0.34042500000000003	0.013394487981867709	0.012068087319336951
3	0.3486661585365854	0.013820046948785247	0.012704343295116993
4	0.3527922839506175	0.0138495832409255	0.012896867376358478
5	0.3558723437500001	0.013865286146457101	0.01306916697854299
6	0.3592371835443036	0.013979245780590566	0.013198681434599402
7	0.36146330128205123	0.014413057858641554	0.013502246628537828
8	0.36365211038961026	0.014683888068019735	0.013845495048863399
9	0.3660832236842104	0.014489028850194152	0.013772319834016444
10	0.3676614999999998	0.014739586327345788	0.013769997005987744
11	0.36868023648648646	0.014800123570426982	0.013945991294438187
12	0.37041712328767146	0.014762066278401764	0.01375942344762554
13	0.37145173611111104	0.014869544591373018	0.013961705408627179
14	0.37271443661971837	0.015054370132973727	0.014306281275476729
15	0.3733317857142859	0.015105823353293357	0.014262123075277966
16	0.3749838768115941	0.014946076506407058	0.014354376392143597
17	0.3760266544117645	0.015311626196137185	0.014252528215627613
18	0.3754246268656714	0.015202563343462427	0.014225981432657242
19	0.377605303030303	0.015173313222040519	0.014269111020383807

};
\addlegendentry{$k$ raters}



\addplot[mark=none, black, dashed, thick, samples=2, domain=-1:31] {0.3545588235294117};
\addlegendentry{Reddit Scores}

\draw [black, fill=black, opacity=0.1] (axis cs:-1,0.33875) rectangle (axis cs:31,0.36930882352941174);



\addplot[mark=*, mark options={scale=.1}, black, thick]
    table[]{
        4.573540675784381	0.3545588235294117
    };

\addplot[mark=none, black, dashed, thick, samples=2, domain=-1:31] coordinates {(4.573540675784381,0.3545588235294117) (4.573540675784381,0.0)};

\draw [black, fill=black, opacity=0.1] (axis cs:2.577510123964533,1) rectangle (axis cs:8.097004672264381,0);



\end{axis}
\end{tikzpicture}

==> figs/GTK_frequency.tex <==
\begin{tikzpicture}
\sffamily
\begin{axis}[
title = {Frequency + Cross Entropy},
title style={align=center,yshift=-.1in},
legend style={font=\small,
	nodes={scale=0.7, transform shape},
	at={(1,1)},
	anchor=north east,
	draw=none, fill=none},
legend cell align={left},
width = 3.0in, height = 2.0in,
ylabel near ticks,
ylabel style = {yshift=-0.15in, align=center},
ylabel = {\small Info Gain ($c_k - c_0$)},
xlabel near ticks,
every tick label/.append style={font=\scriptsize},
xmin=-1,xmax=20,ymin=-0.06,ymax=0.1,
xtick={0, 3, 6, 9, 11.365866533738242, 15, 18},
xlabel={\small Number of raters},
xlabel style = {yshift=0.05in},
yticklabel style={
		/pgf/number format/fixed,
		/pgf/number format/precision=5
},
scaled y ticks=false
]

\addplot[solid, mark=o, mark options={scale=.8}, black]
plot [error bars/.cd, y dir = both, y explicit]
table[y error minus index=2, y error plus index=3]{
0	-9.819527018950502e-06	0.000339841951431441	0.00032060664389799154
1	-0.03175281702882449	0.00642685658508646	0.006818659740057242
2	-0.037977780834982044	0.0101164912367524	0.010241696418615165
3	-0.0347940240272685	0.011382459289266178	0.01199106881260481
4	-0.029357894619143843	0.012238668254737517	0.013040929200980989
5	-0.022683517688153576	0.01298727658453025	0.01287393946442239
6	-0.017374904566763827	0.013220040803760602	0.013553434324547142
7	-0.011569537016097198	0.012723545072424125	0.01342052625794421
8	-0.005877602798506243	0.012772041833066572	0.014007594827009084
9	2.782868716599829e-05	0.013617656138379175	0.013988114733284096
10	0.0033862260960156876	0.013515191875336008	0.014171629546730014
11	0.007732863714201232	0.01335413077958647	0.013946501052180094
12	0.010478111693573378	0.013434225186780169	0.01442736926851429
13	0.01464359427097306	0.013339678295775204	0.013820745696196401
14	0.016984797357905257	0.013265743149304732	0.01390051377496715
15	0.018976670340946522	0.013443043615486538	0.01405313521231999
16	0.022006925140082734	0.013531151093639449	0.013849176206227387
17	0.025120900542875746	0.013594898478743067	0.014334629449352931
18	0.026088521624558436	0.013275209476231065	0.01401085873214547
19	0.029351585240185663	0.013812850773703866	0.01427821903605797
};
\addlegendentry{$k$ raters}



\addplot[mark=none, black, dashed, thick, samples=2, domain=-1:31] {0.008737258076666032};
\addlegendentry{Reddit Scores}

\draw [black, fill=black, opacity=0.1] (axis cs:-1,0.0011762541709926522) rectangle (axis cs:31,0.017584647304972223);



\addplot[mark=*, mark options={scale=.8}, black, thick]
    table[]{
        11.365866533738242	0.008737258076666032
    };

\addplot[mark=none, black, dashed, thick, samples=2, domain=-1:31] coordinates {(11.365866533738242,0.008737258076666032) (11.365866533738242,-0.1)};

\draw [black, fill=black, opacity=0.1] (axis cs:7.781807801645638,1) rectangle (axis cs:15.938075094696948,-2);



\end{axis}
\end{tikzpicture}

==> figs/GTK_plurality.tex <==
\begin{tikzpicture}
\sffamily
\begin{axis}[
title = {Majority Vote Combiner + F1},
title style={align=center,yshift=-.1in},
legend style={font=\small,
	nodes={scale=0.7, transform shape},
	at={(1,1)},
	anchor=north east,
	draw=none, fill=none},
legend cell align={left},
width = 3.0in, height = 2.0in,
ylabel near ticks,
ylabel = {\small F1 Score},
xlabel near ticks,
every tick label/.append style={font=\scriptsize},
xmin=-1,xmax=20,ymin=0.2,ymax=0.8,
xtick={0, 3.8741621049495345, 6, 9, 12, 15, 18},
xlabel={\small Number of raters},
xlabel style = {yshift=0.05in},
yticklabel style={
		/pgf/number format/fixed,
		/pgf/number format/precision=5
},
scaled y ticks=false
]

\addplot[solid, mark=o, mark options={scale=.8}, black]
plot [error bars/.cd, y dir = both, y explicit]
table[y error minus index=2, y error plus index=3]{
0	0.4996115070407326	0.02006285129814811	0.019472842948632163
1	0.5338277622492633	0.005811071856594463	0.006209527044766294
2	0.541421446443775	0.00694190168500175	0.007535255232121618
3	0.5521111956610298	0.008313362241741729	0.009271700277606154
4	0.5574558251163481	0.008582717637161008	0.009962374386849882
5	0.5640521338019033	0.009619121925572793	0.01066226160865369
6	0.5685315290847643	0.010101499454346241	0.011590772104749014
7	0.5729004678875935	0.010841256646735298	0.01201005172616565
8	0.5753836750390733	0.010686635888919604	0.011826681074558754
9	0.578362779886669	0.011030455726408817	0.012475490944165002
10	0.5800925910192336	0.010974134323958995	0.012685246036935549
11	0.5824137297392906	0.011623788647032285	0.013167491551731025
12	0.5851951134107203	0.011777761353774285	0.01379285518344553
13	0.5864302154836948	0.011841053869194096	0.013572109041403269
14	0.5888864537324455	0.011994290660183093	0.013811093748082204
15	0.5894226116918378	0.0121815059848851	0.014261599011926474
16	0.5908008363179222	0.012314529329012003	0.013972706050789707
17	0.5920824769745053	0.01231567882204243	0.01416496088567687
18	0.593685746859177	0.012440042459925027	0.014343310379264729
19	0.5943024422861276	0.012788437446256351	0.01449049893984855


};
\addlegendentry{$k$ raters}




\addplot[mark=none, black, dashed, thick, samples=2, domain=-1:31] {0.5567832681958661};
\addlegendentry{Reddit Scores}

\draw [black, fill=black, opacity=0.1] (axis cs:-1,0.5377119729408435) rectangle (axis cs:31,0.5743417674354667);



\addplot[mark=*, mark options={scale=.8}, black, thick]
    table[]{
        3.8741621049495345	0.5567832681958661
    };

\addplot[mark=none, black, dashed, thick, samples=2, domain=-1:31] coordinates {(3.8741621049495345,0.5567832681958661) (3.8741621049495345,0.0)};

\draw [black, fill=black, opacity=0.1] (axis cs:1.9362086311352926,1) rectangle (axis cs:7.47919409300499,0);



\end{axis}
\end{tikzpicture}

==> figs/PowerCurves/running_example_abc_plus_cross_entropy.tex <==
\begin{tikzpicture}
\sffamily
\begin{axis}[
legend style={font=\small,
	nodes={scale=0.7, transform shape},
	at={(0.0,1)},
	anchor=north west,
	draw=none,
	fill=none},
legend cell align={left},
width = 4.0in, height = 2.0in,
ylabel near ticks,
ylabel = {\small score},
xlabel near ticks,
every tick label/.append style={font=\scriptsize},
xmin=-1,xmax=10,ymin=0,ymax=0.4,
xtick={0, 1.959349891708352, 4, 6, 8},
xlabel={\small Number of benchmark raters},
xlabel style = {yshift=0.05in},
yticklabel style={
		/pgf/number format/fixed,
		/pgf/number format/precision=5
},
scaled y ticks=false
]



\addplot[solid, mark=o, mark options={scale=.8}, black]
table{
0	0.0
1	0.08024457130058849
2	0.13522196667357766
3	0.16583024313435013
4	0.18584839594613023
5	0.1986896732953577
6	0.2082526492172606
7	0.21407454595233355
8	0.2189467764130909
9	0.2227354184241982
};



\addplot[mark=none, red, dashed, thick, samples=2, domain=-1:31] {0.1329871295980729};

\addlegendentry{$k$ raters}
% \addlegendentry{omniscient classifier}

% \addlegendentry{calibrated hard classifier}
\addlegendentry{classifier}





\addplot[mark=*, mark options={scale=.8}, red, thick]
    table[]{
        1.959349891708352	0.1329871295980729
    };

\addplot[mark=none, red, dashed, thick, samples=2, domain=-1:31] coordinates {(1.959349891708352,0.1329871295980729) (1.959349891708352,0)};


\end{axis}
\end{tikzpicture}

==> figs/Reversal/cross_entropy_reversal.tikz <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}



\sffamily

\begin{axis}[
legend style={font=\small,
	nodes={scale=0.7, transform shape},
	at={(0.0,1)},
	anchor=north west,
	draw=none,
	fill=none},
legend cell align={left},
every tick label/.append style={font=\scriptsize},
width = 3.0in, height = 2.0in,
xlabel={\scriptsize $\Pr[c_1(x_i) = \text{pos} | g_i = \text{pos})]$},
xmin=0.957005, xmax=0.967895,
xtick = {0.9592, 0.9603, 0.9639},
xticklabels = {.96, .961, .964},
xtick style={color=black},
ylabel style={yshift=-5pt},
xticklabel style={
    /pgf/number format/fixed,
    /pgf/number format/precision=3
},
ylabel={\scriptsize $\textrm{CE}(c_2) - \textrm{CE}(c_1)$},
ymin=-0.0146274446026598, ymax=0.0157007461000535,
ytick style={color=black},
yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=3
        },
scaled y ticks=false
]
\addplot [semithick, orange]
table {%
0.9575 -0.00279486493386988
0.9576 -0.0026920253057468
0.9577 -0.00258913684400663
0.9578 -0.00248619949744988
0.9579 -0.00238321321478074
0.958 -0.00228017794460605
0.9581 -0.00217709363543628
0.9582 -0.00207396023568318
0.9583 -0.001970777693662
0.9584 -0.00186754595758926
0.9585 -0.00176426497558341
0.9586 -0.00166093469566403
0.9587 -0.00155755506575228
0.9588 -0.0014541260336704
0.9589 -0.0013506475471407
0.959 -0.00124711955378615
0.9591 -0.00114354200112932
0.9592 -0.00103991483659305
0.9593 -0.000936238007499479
0.9594 -0.000832511461070051
0.9595 -0.000728735144424675
0.9596 -0.000624909004582619
0.9597 -0.000521032988461345
0.9598 -0.00041710704287562
0.9599 -0.000313131114538512
0.96 -0.000209105150061228
0.9601 -0.000105029095950726
0.9602 -9.02898612098468e-07
0.9603 0.000103273495653422
0.9604 0.000207500140648409
0.9605 0.000311777090279353
0.9606 0.000416104398556716
0.9607 0.000520482119596211
0.9608 0.000624910307617632
0.9609 0.00072938901694658
0.961 0.00083391830201357
0.9611 0.000938498217355532
0.9612 0.00104312881761515
0.9613 0.00114781015754151
0.9614 0.00125254229199034
0.9615 0.00135732527592436
0.9616 0.00146215916441378
0.9617 0.00156704401263635
0.9618 0.00167197987587747
0.9619 0.00177696680953165
0.962 0.00188200486910067
0.9621 0.0019870941101961
0.9622 0.00209223458853902
0.9623 0.00219742635995829
0.9624 0.00230266948039465
0.9625 0.00240796400589743
0.9626 0.0025133099926275
0.9627 0.00261870749685622
0.9628 0.00272415657496505
0.9629 0.00282965728344869
0.963 0.00293520967891187
0.9631 0.00304081381807259
0.9632 0.00314646975776062
0.9633 0.00325217755491852
0.9634 0.00335793726660227
0.9635 0.00346374894998097
0.9636 0.0035696126623373
0.9637 0.00367552846106844
0.9638 0.00378149640368558
0.9639 0.00388751654781472
0.964 0.00399358895119711
0.9641 0.00409971367168915
0.9642 0.00420589076726308
0.9643 0.0043121202960078
0.9644 0.00441840231612739
0.9645 0.00452473688594374
0.9646 0.00463112406389582
0.9647 0.00473756390853997
0.9648 0.00484405647854941
0.9649 0.00495060183271706
0.965 0.00505720002995319
0.9651 0.00516385112928747
0.9652 0.00527055518986902
0.9653 0.00537731227096627
0.9654 0.00548412243196733
0.9655 0.00559098573238065
0.9656 0.00569790223183636
0.9657 0.005804871990084
0.9658 0.0059118950669958
0.9659 0.00601897152256531
0.966 0.00612610141690756
0.9661 0.00623328481026131
0.9662 0.00634052176298722
0.9663 0.00644781233556962
0.9664 0.00655515658861616
0.9665 0.00666255458285842
0.9666 0.00677000637915309
0.9667 0.0068775120384803
0.9668 0.00698507162194656
0.9669 0.00709268519078288
0.967 0.0072003528063469
0.9671 0.00730807453012144
0.9672 0.00741585042371712
0.9673 0.0075236805488712
0.9674 0.00763156496744799
};
\addlegendentry{Single rater}
\addplot [semithick, green]
table {%
0.9575 -0.00278519038371283
0.9576 -0.00261852431589937
0.9577 -0.00245174116017888
0.9578 -0.0022848406878625
0.9579 -0.00211782266941246
0.958 -0.001950686874436
0.9581 -0.00178343307168366
0.9582 -0.00161606102904066
0.9583 -0.00144857051352498
0.9584 -0.00128096129128136
0.9585 -0.00111323312757672
0.9586 -0.000945385786794317
0.9587 -0.000777419032430282
0.9588 -0.000609332627087844
0.9589 -0.000441126332471509
0.959 -0.000272799909383947
0.9591 -0.000104353117718503
0.9592 6.42142835441395e-05
0.9593 0.000232902536341784
0.9594 0.000401711883536215
0.9595 0.000570642568917701
0.9596 0.000739694837211702
0.9597 0.00090886893408243
0.9598 0.00107816510613978
0.9599 0.00124758360094368
0.96 0.00141712466701072
0.9601 0.00158678855381855
0.9602 0.00175657551181135
0.9603 0.00192648579240773
0.9604 0.00209651964800228
0.9605 0.002266677331976
0.9606 0.00243695909869734
0.9607 0.00260736520353289
0.9608 0.00277789590284794
0.9609 0.00294855145401679
0.961 0.00311933211542686
0.9611 0.00329023814648388
0.9612 0.00346126980761974
0.9613 0.00363242736029634
0.9614 0.00380371106701421
0.9615 0.00397512119131677
0.9616 0.00414665799779707
0.9617 0.00431832175210384
0.9618 0.00449011272094957
0.9619 0.0046620311721135
0.962 0.00483407737445074
0.9621 0.00500625159789864
0.9622 0.00517855411348145
0.9623 0.00535098519331811
0.9624 0.00552354511062914
0.9625 0.0056962341397428
0.9626 0.00586905255610204
0.9627 0.00604200063627164
0.9628 0.00621507865794324
0.9629 0.00638828689994431
0.963 0.00656162564224516
0.9631 0.00673509516596377
0.9632 0.00690869575337522
0.9633 0.00708242768791717
0.9634 0.00725629125419791
0.9635 0.00743028673800361
0.9636 0.00760441442630516
0.9637 0.00777867460726539
0.9638 0.00795306757024727
0.9639 0.00812759360582099
0.964 0.00830225300577081
0.9641 0.00847704606310451
0.9642 0.00865197307205856
0.9643 0.00882703432810772
0.9644 0.00900223012797191
0.9645 0.00917756076962556
0.9646 0.0093530265523028
0.9647 0.00952862777650831
0.9648 0.00970436474402347
0.9649 0.00988023775791513
0.965 0.0100562471225445
0.9651 0.0102323931435735
0.9652 0.0104086761279757
0.9653 0.0105850963840425
0.9654 0.0107616542213931
0.9655 0.0109383499509815
0.9656 0.0111151838851073
0.9657 0.0112921563374221
0.9658 0.0114692676229405
0.9659 0.0116465180580467
0.966 0.0118239079605049
0.9661 0.0120014376494685
0.9662 0.0121791074454878
0.9663 0.0123569176705212
0.9664 0.0125348686479418
0.9665 0.012712960702549
0.9666 0.0128911941605777
0.9667 0.0130695693497059
0.9668 0.0132480865990671
0.9669 0.0134267462392565
0.967 0.013605548602345
0.9671 0.0137844940218849
0.9672 0.0139635828329228
0.9673 0.0141428153720076
0.9674 0.0143221919772029
};
\addlegendentry{3-rater panel}
\addplot [semithick, blue]
table {%
0.9575 -0.0132488904798092
0.9576 -0.0130470354721757
0.9577 -0.0128450175967938
0.9578 -0.012642836452731
0.9579 -0.0124404916371484
0.958 -0.0122379827452878
0.9581 -0.0120353093704575
0.9582 -0.0118324711040189
0.9583 -0.0116294675353723
0.9584 -0.0114262982519426
0.9585 -0.0112229628391655
0.9586 -0.0110194608804726
0.9587 -0.0108157919572769
0.9588 -0.0106119556489594
0.9589 -0.0104079515328523
0.959 -0.0102037791842252
0.9591 -0.00999943817627019
0.9592 -0.00979492808008575
0.9593 -0.00959024846466261
0.9594 -0.00938539889686618
0.9595 -0.00918037894142376
0.9596 -0.00897518816090587
0.9597 -0.00876982611571142
0.9598 -0.00856429236405232
0.9599 -0.00835858646193582
0.96 -0.00815270796314871
0.9601 -0.00794665641924053
0.9602 -0.00774043137950692
0.9603 -0.00753403239097206
0.9604 -0.00732745899837228
0.9605 -0.00712071074413845
0.9606 -0.00691378716837787
0.9607 -0.00670668780885719
0.9608 -0.00649941220098493
0.9609 -0.00629195987779296
0.961 -0.0060843303699174
0.9611 -0.00587652320558152
0.9612 -0.00566853791057664
0.9613 -0.00546037400824351
0.9614 -0.00525203101945249
0.9615 -0.00504350846258594
0.9616 -0.00483480585351703
0.9617 -0.00462592270559137
0.9618 -0.00441685852960672
0.9619 -0.00420761283379323
0.962 -0.00399818512379269
0.9621 -0.00378857490263895
0.9622 -0.003578781670736
0.9623 -0.00336880492583946
0.9624 -0.00315864416303224
0.9625 -0.00294829887470627
0.9626 -0.00273776855053809
0.9627 -0.00252705267746967
0.9628 -0.00231615073968594
0.9629 -0.00210506221859053
0.963 -0.00189378659278527
0.9631 -0.00168232333804719
0.9632 -0.00147067192730477
0.9633 -0.0012588318306157
0.9634 -0.00104680251514266
0.9635 -0.000834583445129766
0.9636 -0.000622174081878812
0.9637 -0.000409573883725312
0.9638 -0.000196782306012167
0.9639 1.62011989325306e-05
0.964 0.000229377181821588
0.9641 0.000442746196435251
0.9642 0.0006563087996454
0.9643 0.000870065551441535
0.9644 0.00108401701495797
0.9645 0.00129816375649883
0.9646 0.0015125063455671
0.9647 0.00172704535488888
0.9648 0.00194178136044298
0.9649 0.00215671494148784
0.965 0.00237184668058954
0.9651 0.00258717716365053
0.9652 0.00280270697993745
0.9653 0.00301843672211111
0.9654 0.00323436698625557
0.9655 0.00345049837190747
0.9656 0.00366683148208635
0.9657 0.00388336692332458
0.9658 0.00410010530569882
0.9659 0.00431704724286086
0.966 0.00453419335206873
0.9661 0.00475154425421898
0.9662 0.004969100573878
0.9663 0.00518686293931614
0.9664 0.00540483198253927
0.9665 0.00562300833932261
0.9666 0.00584139264924488
0.9667 0.00605998555572151
0.9668 0.00627878770604129
0.9669 0.00649779975139775
0.967 0.00671702234692784
0.9671 0.00693645615174698
0.9672 0.00715610182898441
0.9673 0.00737596004582053
0.9674 0.00759603147352461
};
\addlegendentry{Ground Truth}
\addplot [semithick,  black]
table {%
0.957005 0
0.967895 0
};
% \addlegendentry{$\textmf{score}(c_1) = \textmf{score}(c_2)$}
\addplot [semithick, orange, dashed, forget plot]
table {%
0.9603 -0.0146274446026598
0.9603 0
};
\addplot [semithick, green, dashed, forget plot]
table {%
0.9592 -0.0146274446026598
0.9592 0
};
\addplot [semithick, blue, dashed, forget plot]
table {%
0.9639 -0.0146274446026598
0.9639 0
};
\end{axis}

\end{tikzpicture}



==> figs/Wiki_abc.tex <==
\begin{tikzpicture}
\sffamily
\begin{axis}[
title = {ABC + Cross Entropy},
title style={align=center,yshift=-.1in},
legend style={font=\small,
	nodes={scale=0.7, transform shape},
	at={(0.0,1)},
	anchor=north west,
	draw=none,
	fill=none},
legend cell align={left},
width = 2.9in, height = 2.0in,
ylabel near ticks,
ylabel = {\small Info Gain ($c_k - c_0$)},
xlabel near ticks,
every tick label/.append style={font=\scriptsize},
xmin=-1,xmax=20,ymin=-0.2,ymax=0.5,
xtick={0, 4.24481358024944, 6, 7.630604332572648, 12, 15, 18},
xlabel={\small Number of raters},
xlabel style = {yshift=0.05in},
yticklabel style={
		/pgf/number format/fixed,
		/pgf/number format/precision=5
},
scaled y ticks=false
]

\addplot[solid, mark=o, mark options={scale=.8}, black]
plot [error bars/.cd, y dir = both, y explicit]
table[y error minus index=2, y error plus index=3]{
0	0.0	0.07525221458878162	0.05442542825419183
1	0.04936886784476313	0.08244307408780027	0.057326979832063696
2	0.08967483698039314	0.08308442776472269	0.05815275851045898
3	0.11399828715692373	0.07993917653486227	0.05770353453101118
4	0.1325425310709319	0.0834731800685713	0.05909259764601049
5	0.14690264061362823	0.08545050984834313	0.06026661638081077
6	0.1544160030071844	0.0830120258915803	0.058494214509282105
7	0.16972734463160244	0.07996888670249125	0.05667789460183281
8	0.17562078237907613	0.08585136555029205	0.0607082348017709
9	0.1810572497234622	0.08140301148472667	0.058213047232555326
10	0.1847156549820811	0.08036826770369804	0.05755891325532708
11	0.18924499518116428	0.07833138547306939	0.05684024740091331
12	0.19632511546171888	0.07824008393738408	0.05714416130063399
13	0.2001985098097599	0.08061770683693442	0.058455541435198544
14	0.20140807379596226	0.08249804258703586	0.059381011929158234
15	0.2055948961157512	0.07972533297491885	0.05724936082568094
16	0.20681277093253914	0.07946237373035142	0.057600105297727855
17	0.21195816158953873	0.0816174590864786	0.059076532684115224
18	0.20967809252439257	0.0794549626434039	0.05749578629389873
19	0.21375287621620143	0.079790656916293	0.05846538174218974
};


\addlegendentry{$k$ raters}



\addplot[mark=none, black, dashed, thick, samples=2, domain=-1:31] {0.13605808090085353};

\addlegendentry{Jigsaw Personal Attack Classifier}

\draw [black, fill=black, opacity=0.1] (axis cs:-1,0.04096808753102943) rectangle (axis cs:31,0.19121684373771108);


\addplot[mark=none, red, dashed, thick, samples=2, domain=-1:31] {0.17344377200890654};

\addlegendentry{Calibrated Personal Attack Classifier}

\draw [red, fill=red, opacity=0.1] (axis cs:-1,0.1071683900710867) rectangle (axis cs:31,0.2114280759331456);




\addplot[mark=*, mark options={scale=.8}, black, thick]
    table[]{
        4.24481358024944	0.13605808090085353
    };

\addplot[mark=none, black, dashed, thick, samples=2, domain=-1:31] coordinates {(4.24481358024944,0.13605808090085353) (4.24481358024944,-0.28233627462045101)};

\draw [black, fill=black, opacity=0.1] (axis cs:2.7990185911719845,1) rectangle (axis cs:6.14718915337283,-0.2);
\addplot[mark=*, mark options={scale=.8}, red, thick]
    table[]{
        7.630604332572648	0.17344377200890654
    };

\addplot[mark=none, red, dashed, thick, samples=2, domain=-1:31] coordinates {(7.630604332572648,0.17344377200890654) (7.630604332572648,-0.28233627462045101)};

\draw [red, fill=red, opacity=0.1] (axis cs:5.218138186868687,1) rectangle (axis cs:14.53696886605178,-0.2);





\end{axis}
\end{tikzpicture}

==> figs/Wiki_abc_auc.tex <==
\begin{tikzpicture}
\sffamily
\begin{axis}[
title = {ABC + AUC},
title style={align=center,yshift=-.1in},
legend style={font=\small,
	nodes={scale=0.7, transform shape},
	at={(0.0,1)},
	anchor=north west,
	draw=none,
	fill=none},
legend cell align={left},
width = 3.0in, height = 2.0in,
ylabel near ticks,
ylabel = {\small AUC score},
xlabel near ticks,
every tick label/.append style={font=\scriptsize},
xmin=-1,xmax=20,ymin=0.4,ymax=1.0,
xtick={0, 3.765792358444934, %3.947217120001903, 
6, 9, 12, 15, 18},
xlabel={\small Number of raters},
xlabel style = {yshift=0.05in},
yticklabel style={
		/pgf/number format/fixed,
		/pgf/number format/precision=5
},
scaled y ticks=false
]

\addplot[solid, mark=o, mark options={scale=.8}, black]
plot [error bars/.cd, y dir = both, y explicit]
table[y error minus index=2, y error plus index=3]{
0	0.5	0.0	0.0
1	0.608538290188263	0.013045014803354293	0.012779028248469992
2	0.6717120617764561	0.017829238503799583	0.017219901971411766
3	0.7051856527517107	0.01747519515474283	0.017989069472778674
4	0.7279262421182479	0.0163832247002641	0.017222304102014308
5	0.7320799952186493	0.01551480180424003	0.015455494966162164
6	0.7442021825310284	0.016693954556551094	0.0177671780370543
7	0.7444969895051412	0.01649464605964579	0.017453707767692617
8	0.7470975612070602	0.017566563229967636	0.019457144128046888
9	0.7556134450889516	0.018187807612442097	0.019811294156642734
10	0.7617765119741529	0.020206084298294402	0.022010512052541342
11	0.7659934266371806	0.020108283031531227	0.022582859933816368
12	0.767461695776738	0.020525714276187323	0.022301151650847006
13	0.772363186216702	0.022961851572468994	0.02253283645041304
14	0.7734227118281832	0.02326434910321562	0.02400812148610032
15	0.7754563375349438	0.023979962070387772	0.022981962332748296
16	0.7737622781795761	0.02376817616364435	0.023885428939405373
17	0.7749373961141801	0.024679020836417598	0.024235405856575465
18	0.7724008518552778	0.025602858580582644	0.024473966825947824
19	0.7749734742801917	0.029031072897587884	0.026321214655929515
};
\addlegendentry{$k$ raters}



\addplot[mark=none, black, dashed, thick, samples=2, domain=-1:31] {0.722600222315139};
\addlegendentry{Jigsaw Personal Attack Classifier}

\draw [black, fill=black, opacity=0.1] (axis cs:-1,0.669997143634911) rectangle (axis cs:31,0.7775795168153095);

\addplot[mark=none, red, dashed, thick, samples=2, domain=-1:31] {0.7267259283186279};
\addlegendentry{Calibrated Personal Attack Classifier}

\draw [red, fill=red, opacity=0.1] (axis cs:-1,0.6791907030216355) rectangle (axis cs:31,0.7816359379280209);



\addplot[mark=*, mark options={scale=.8}, black, thick]
    table[]{
        3.765792358444934	0.722600222315139
    };

\addplot[mark=none, black, dashed, thick, samples=2, domain=-1:31] coordinates {(3.765792358444934,0.722600222315139) (3.765792358444934,0.0)};

\draw [black, fill=black, opacity=0.1] (axis cs:2.008259474960942,1) rectangle (axis cs:19.0,0);

\addplot[mark=*, mark options={scale=.8}, red, thick]
    table[]{
        3.947217120001903	0.7267259283186279
    };

\addplot[mark=none, red, dashed, thick, samples=2, domain=-1:31] coordinates {(3.947217120001903,0.7267259283186279) (3.947217120001903,0.0)};


\draw [red, fill=red, opacity=0.1]  (axis cs:2.238112645176561,1) rectangle (axis cs:19.0,0);


\end{axis}
\end{tikzpicture}

==> figs/Wiki_freq_auc.tex <==
\begin{tikzpicture}
\sffamily
\begin{axis}[
title = {Frequency Combiner + AUC},
title style={align=center,yshift=-.1in},
legend style={font=\small,
	nodes={scale=0.7, transform shape},
	at={(0.0,1)},
	anchor=north west,
	draw=none},
legend cell align={left},
width = 3.0in, height = 2.0in,
ylabel near ticks,
ylabel = {\small AUC score},
xlabel near ticks,
every tick label/.append style={font=\scriptsize},
xmin=-1,xmax=20,ymin=0.4,ymax=1.0,
xtick={0, 3, 6, 9, 12, 15, 19.0},
xlabel={\small Number of raters},
xlabel style = {yshift=0.05in},
yticklabel style={
		/pgf/number format/fixed,
		/pgf/number format/precision=5
},
scaled y ticks=false
]

\addplot[solid, mark=o, mark options={scale=.8}, black]
plot [error bars/.cd, y dir = both, y explicit]
table[y error minus index=2, y error plus index=3]{
0	0.5	0.0	0.0
1	0.5147631588848356	0.004783127782616137	0.004917835638169832
2	0.5285107900804795	0.008654306101756215	0.009531520627389711
3	0.5461023382117635	0.017349700910805232	0.017720470657226928
4	0.5558145938581375	0.022168501747761638	0.023367320622532772
5	0.5738147322873032	0.027114867074992	0.028346545929523903
6	0.5777588241668529	0.0311867137336459	0.03213401353984291
7	0.5961150218575055	0.034184939809576265	0.0371667849121734
8	0.6075756935785265	0.03575553740947757	0.03724612348017742
9	0.620687767973551	0.03866049922229986	0.04128351428297883
10	0.6303022677865165	0.04045480035557303	0.04181093730511409
11	0.6362483202541023	0.04035256648891383	0.04154602738857227
12	0.642319708326077	0.042706615928502	0.04311002385158058
13	0.6505291054570168	0.043398597635662894	0.04368017308433192
14	0.654710196208361	0.04389495454327286	0.043748515090273554
15	0.6576129563769623	0.04413694348244346	0.0435675192359557
16	0.6680779860640713	0.04699399725143805	0.04511032542161997
17	0.6689358148444348	0.045439323853909475	0.043954037286727976
18	0.6695187997761471	0.04464962499499303	0.043327221424624196
19	0.6746435724825622	0.04614750994176653	0.04394419797876514
};
\addlegendentry{$k$ raters}



\addplot[mark=none, black, dashed, thick, samples=2, domain=-1:31] {0.7420979483689865};
\addlegendentry{Jigsaw Peresonal Attack Classifier}

\draw [black, fill=black, opacity=0.1] (axis cs:-1,0.6925680582772198) rectangle (axis cs:31,0.7785248072813234);


\addplot[mark=none, red, dashed, thick, samples=2, domain=-1:31] {0.7438469566587296};
\addlegendentry{Calibrated Personal Attack Classifier}

\draw [red, fill=red, opacity=0.1] (axis cs:-1,0.6945474523616997) rectangle (axis cs:31,0.7780547730537732);




\addplot[mark=*, mark options={scale=.8}, black, thick]
    table[]{
        19.0	0.7420979483689865
    };

\addplot[mark=none, black, dashed, thick, samples=2, domain=-1:31] coordinates {(19,0.7356822453082545) (19.0,0)};

\draw [black, fill=black, opacity=0.1] (axis cs:18.9,-1) rectangle (axis cs:19.1,1);
\addplot[mark=*, mark options={scale=.8}, red, thick]
    table[]{
        19	0.7438469566587296
    };

\addplot[mark=none, red, dashed, thick, samples=2, domain=-1:31] coordinates {(19,0.7420979483689865) (19,0)};

\draw [red, fill=red, opacity=0.1] (axis cs:18.9,-1) rectangle (axis cs:19.1,1);


\end{axis}
\end{tikzpicture}

==> figs/Wiki_frequency.tex <==
\begin{tikzpicture}
\sffamily
\begin{axis}[
title = {Frequency Combiner + Cross Entropy},
title style={align=center,yshift=-.1in},
legend style={font=\small,
	nodes={scale=0.7, transform shape},
	at={(0.0,1)},
	anchor=north west,
	draw=none, fill=none},
legend cell align={left},
width = 2.9in, height = 2.0in,
ylabel near ticks,
ylabel = {\small Info Gain ($c_k - c_0$)},
xlabel near ticks,
every tick label/.append style={font=\scriptsize},
xmin=-1,xmax=20,ymin=-0.2,ymax=0.5,
xtick={0, 3, 6, 9.488535342452668, 12, 16.429822968722306, 19},
xlabel={\small Number of raters},
xlabel style = {yshift=0.05in},
yticklabel style={
		/pgf/number format/fixed,
		/pgf/number format/precision=5
},
scaled y ticks=false
]

\addplot[solid, mark=o, mark options={scale=.8}, black]
plot [error bars/.cd, y dir = both, y explicit]
table[y error minus index=2, y error plus index=3]{
0	0.001079029053995595	0.12235642133600799	0.08495701502200248
1	-0.05012933564167388	0.06725447803303009	0.0473831294493644
2	-0.030445423282303263	0.07911900016520201	0.05370657773919485
3	-0.00011208734824896815	0.09150527188039292	0.06158074175964545
4	0.023283612487382088	0.09775850951832188	0.0635301594574893
5	0.05135721792250991	0.10452087505167718	0.06837955871289025
6	0.05730269142865929	0.10362987366207554	0.06759671287102809
7	0.08257455275125025	0.11286727014481024	0.07141911581397398
8	0.0975970010073135	0.11489008093072006	0.07332267553651989
9	0.1073892359345412	0.11596059622581412	0.07314177475660943
10	0.12120953940483814	0.11766167712183118	0.07704827690115801
11	0.13073674633966081	0.11465710586472855	0.07410100897420002
12	0.1444538268526806	0.11649173794276424	0.07445236427401325
13	0.14459934884890924	0.11872252587124166	0.07583048874293796
14	0.15799465368231835	0.11864700973427078	0.07650699280320983
15	0.1641987666353859	0.11848844923224433	0.07559939366243196
16	0.16786904914961975	0.12098912246641735	0.07785072212240007
17	0.17560799135677435	0.12172935697092913	0.07606244270930929
18	0.17790998082754522	0.11703931379474491	0.0761289531595058
19	0.18584106449550059	0.11744874815541895	0.07629895138933435
};
\addlegendentry{$k$ raters}



\addplot[mark=none, black, dashed, thick, samples=2, domain=-1:31] {0.11414094262320251};
\addlegendentry{Jigsaw Personal Attack Classifier}

\draw [black, fill=black, opacity=0.1] (axis cs:-1,-0.11800307885557604) rectangle (axis cs:31,0.2281284405487617);

\addplot[mark=none, red, dashed, thick, samples=2, domain=-1:31] {0.1711954242638693};
\addlegendentry{Calibrated Personal Attack Classifier}

\draw [red, fill=red, opacity=0.1] (axis cs:-1,0.015349812034862076) rectangle (axis cs:31,0.24927654364317753);


\addplot[mark=*, mark options={scale=.8}, black, thick]
    table[]{
        9.488535342452668	0.11414094262320251
    };

\addplot[mark=none, black, dashed, thick, samples=2, domain=-1:31] coordinates {(9.488535342452668,0.11414094262320251) (9.488535342452668,-0.2)};


\draw [black, fill=black, opacity=0.1] (axis cs:0.9855370160596577,1) rectangle (axis cs:16.16206681625036,-1);
\addplot[mark=*, mark options={scale=.8}, red, thick]
    table[]{
        16.429822968722306	0.1711954242638693
    };

\addplot[mark=none, red, dashed, thick, samples=2, domain=-1:31] coordinates {(16.429822968722306,0.1711954242638693) (16.429822968722306,-0.2)};

\draw [red, fill=red, opacity=0.1] (axis cs:12.64232261151947,1) rectangle (axis cs:19.0,-1);


\end{axis}
\end{tikzpicture}

==> figs/subjectivecounterexample.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\sffamily
\begin{axis}[
width = 3.0in, height = 2.0in,
legend cell align={left},
legend style={font=\small,
	nodes={scale=0.7, transform shape},
	at={(0.0,1)},
	anchor=north west,
	draw=none,
	fill=none},
every tick label/.append style={font=\scriptsize},
xlabel={\scriptsize \(\displaystyle k_e\) raters},
xmin=-0.4, xmax=30.4,
xtick style={color=black},
ylabel={\scriptsize Expected agreement score},
ylabel style={yshift=-10pt},
ymin=0.343332480132415, ymax=0.656667519867585,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=1, mark options={solid}]
table {%
1 0.51
3 0.4806
5 0.453006
7 0.4309686
9 0.413913807
11 0.400742616996
13 0.39050913774924
15 0.382496382324166
17 0.376175995882666
19 0.371158306514031
21 0.367152987883094
23 0.363941037353033
25 0.361355274612742
27 0.359266724588956
29 0.357574981938559
};
\addlegendentry{$c_5$: predict pos}
\addplot [semithick, darkorange25512714, mark=square*, mark size=1, mark options={solid}]
table {%
1 0.49
3 0.5194
5 0.546994
7 0.5690314
9 0.586086193
11 0.599257383004
13 0.60949086225076
15 0.617503617675834
17 0.623824004117334
19 0.628841693485969
21 0.632847012116906
23 0.636058962646967
25 0.638644725387258
27 0.640733275411044
29 0.642425018061441
};
\addlegendentry{$c_6$: predict neg}
\end{axis}

\end{tikzpicture}

